Double Potts chain and exact results for some two-dimensional models

A closed-form exact analytical solution for the q-state Potts model on a ladder 2 x oo with arbitrary two-, three-, and four-site interactions in a unit cell is presented. Using the obtained solution it is shown that the finite-size internal energy equation yields an accurate value of the critical temperature for the triangular Potts lattice with three-site interactions in alternate triangular faces. It is argued that the above equation is exact at least for self-dual models on isotropic lattices.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\\
%!PS-Adobe-2.0
%%Creator: dvipsk 5.58f Copyright 1986, 1994 Radical Eye Software
%%Title: figure1.dvi
%%Pages: 2
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: A4
%%EndComments
%DVIPSCommandLine: dvips figure1 -o
%DVIPSParameters: dpi=600, comments removed
%DVIPSSource:  TeX output 2000.11.15:1012
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR[matrix currentmatrix{dup dup round sub abs 0.00001 lt{round}if}
forall round exch round exch]setmatrix}N /@landscape{/isls true N}B
/@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B
/FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{
/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N
string /base X array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N
end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{
/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]
N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data dup
length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{
128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub
get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N
/rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup
/base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx
0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff
.1 sub]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}
if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore userdict
/eop-hook known{eop-hook}if showpage}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 .1 TR 1 1 scale rulex ruley false
RMat{BDot}imagemask grestore}}{{gsave TR -.1 .1 TR rulex ruley scale 1 1
false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath transform
round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail
{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{
4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{
p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale true def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 600 600 (figure1.dvi)
@start /Fa 1 49 df<01E003F003F003F003F007E007E007C00FC00FC00F800F801F00
1F001E001E003E003C003C007800780078007000F000E00060000C1A7E9B12>48
D E /Fb 3 51 df<003FC00000FFF00003E07C0007C03E000F801F000F000F001E000780
1E0007803E0007C03E0007C07C0003E07C0003E07C0003E07C0003E07C0003E0FC0003F0
FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0
FC0003F0FC0003F0FC0003F0FC0003F0FC0003F0FC0003F07C0003E07C0003E07C0003E0
7E0007E03E0007C03E0007C03E0007C01F000F800F000F000F801F0007C03E0003F0FC00
00FFF000003FC0001C2D7DAB23>48 D<000C00003C00007C0003FC00FFFC00FC7C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C
00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C0000FE007FFF
FE7FFFFE172C7AAB23>I<007F800001FFF0000780FC000E003F001C001F8038000FC070
000FC0600007E0F00007E0FC0007F0FE0007F0FE0003F0FE0003F0FE0003F07C0007F000
0007F0000007F0000007E000000FE000000FC000001FC000001F8000003F0000007E0000
007C000000F8000001F0000003E0000007C000000F8000001E0000003C00000078000000
F0003000E0003001C0003003800060070000600E0000E01FFFFFE03FFFFFE07FFFFFC0FF
FFFFC0FFFFFFC01C2C7DAB23>I E /Fc 32 121 df<1E0003C07F800FF0FF801FF0FFC0
1FF8FFC01FF8FFE01FFCFFE01FFCFFE01FFC7FE00FFC1E6003CC0060000C0060000C0060
000C0060000C00E0001C00C0001800C0001800C0001801C0003801800030038000700300
0060070000E0060000C00E0001C01C0003803800070070000E0060000C001E1D7DC431>
34 D<FFFFFFC0FFFFFFC0FFFFFFC0FFFFFFC0FFFFFFC0FFFFFFC01A067F9721>45
D<1E007F807F80FFC0FFC0FFC0FFC07F807F801E000A0A78891B>I<000030000000F000
0001F0000003F000001FF00000FFF000FFFFF000FFE7F000FF07F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F0000007F000
0007F0000007F0000007F0000007F0000007F000000FF800001FFC007FFFFFFF7FFFFFFF
7FFFFFFF204278C131>49 D<00000000C00000000000000001E00000000000000001E000
00000000000001E00000000000000003F00000000000000003F00000000000000003F000
00000000000007F80000000000000007F80000000000000007F8000000000000000FFC00
0000000000000FFC000000000000000FFC0000000000000019FE0000000000000019FE00
00000000000019FE0000000000000030FF0000000000000030FF0000000000000070FF80
000000000000607F80000000000000607F80000000000000E07FC0000000000000C03FC0
000000000000C03FC0000000000001C03FE0000000000001801FE0000000000001801FE0
000000000003001FF0000000000003000FF0000000000003000FF0000000000006000FF8
0000000000060007F80000000000060007F800000000000C0003FC00000000000C0003FC
00000000000C0003FC0000000000180001FE0000000000180001FE0000000000180001FE
0000000000300000FF0000000000300000FF0000000000700000FF80000000006000007F
80000000006000007F8000000000E000007FC000000000FFFFFFFFC000000000FFFFFFFF
C000000001FFFFFFFFE0000000018000001FE0000000018000001FE0000000030000001F
F0000000030000000FF0000000030000000FF0000000060000000FF80000000600000007
F80000000600000007F80000000C00000003FC0000000C00000003FC0000000C00000003
FC0000001800000001FE0000001800000001FE0000001800000001FE0000003000000000
FF0000003000000000FF0000007800000000FF800000F800000000FF800001FC00000000
FFC0000FFF00000003FFE000FFFFE000007FFFFFC0FFFFE000007FFFFFC0FFFFE000007F
FFFFC042477DC649>65 D<FFFFFFFFFF00000000FFFFFFFFFFF0000000FFFFFFFFFFFC00
000001FFC00007FF00000000FF8000007FC00000007F8000001FE00000007F80000007F0
0000007F80000003FC0000007F80000001FE0000007F80000000FF0000007F800000007F
0000007F800000003F8000007F800000001FC000007F800000000FE000007F800000000F
E000007F8000000007F000007F8000000007F800007F8000000003F800007F8000000003
FC00007F8000000003FC00007F8000000001FC00007F8000000001FE00007F8000000001
FE00007F8000000001FE00007F8000000001FF00007F8000000000FF00007F8000000000
FF00007F8000000000FF00007F8000000000FF80007F8000000000FF80007F8000000000
FF80007F8000000000FF80007F8000000000FF80007F8000000000FF80007F8000000000
FF80007F8000000000FF80007F8000000000FF80007F8000000000FF80007F8000000000
FF80007F8000000000FF80007F8000000000FF80007F8000000000FF00007F8000000000
FF00007F8000000000FF00007F8000000001FF00007F8000000001FE00007F8000000001
FE00007F8000000001FE00007F8000000001FC00007F8000000003FC00007F8000000003
F800007F8000000007F800007F8000000007F000007F800000000FF000007F800000000F
E000007F800000001FC000007F800000003FC000007F800000003F8000007F800000007F
0000007F80000000FE0000007F80000003FC0000007F80000007F80000007F8000001FE0
000000FF8000007FC0000001FFC00007FF000000FFFFFFFFFFFC000000FFFFFFFFFFF000
0000FFFFFFFFFF0000000041447CC34B>68 D<FFFFFFFFFFFFF0FFFFFFFFFFFFF0FFFFFF
FFFFFFF001FFC000007FF0007F8000000FF8007F80000003F8007F80000001F8007F8000
0000F8007F8000000078007F8000000038007F8000000038007F800000001C007F800000
001C007F800000001C007F800000000C007F800000000C007F800000000C007F80000000
0C007F800000000E007F8000000006007F80000C0006007F80000C0006007F80000C0000
007F80000C0000007F80000C0000007F80000C0000007F80000C0000007F80001C000000
7F80001C0000007F80003C0000007F80007C0000007F8001FC0000007FFFFFFC0000007F
FFFFFC0000007FFFFFFC0000007F8001FC0000007F80007C0000007F80003C0000007F80
001C0000007F80001C0000007F80000C0000007F80000C0000007F80000C0000007F8000
0C0000007F80000C0000007F80000C0000007F80000C0000007F8000000000007F800000
0000007F8000000000007F8000000000007F8000000000007F8000000000007F80000000
00007F8000000000007F8000000000007F8000000000007F8000000000007F8000000000
007F8000000000007F8000000000007F8000000000007F8000000000007FC00000000001
FFE000000000FFFFFFF8000000FFFFFFF8000000FFFFFFF800000037447CC340>70
D<000FFFFFFE000FFFFFFE000FFFFFFE000003FF80000001FF00000000FF00000000FF00
000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF0000
0000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF000000
00FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000
FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF
00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00
000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF0000
0000FF00000000FF003F0000FF007F8000FF00FFC000FF00FFC000FF00FFC000FF00FFC0
00FF00FFC001FE00FF8001FE00FF0001FE006C0003FC00700003F800380007F8001C0007
F0000E000FE00007001F800003E07F000000FFFC0000001FE0000027467BC332>74
D<FFFF800000000007FFFCFFFFC0000000000FFFFCFFFFC0000000000FFFFC01FFC00000
00000FFE00006FE0000000001BF800006FE0000000001BF800006FE0000000001BF80000
67F00000000033F8000067F00000000033F8000063F80000000063F8000063F800000000
63F8000063F80000000063F8000061FC00000000C3F8000061FC00000000C3F8000061FC
00000000C3F8000060FE0000000183F8000060FE0000000183F80000607F0000000303F8
0000607F0000000303F80000607F0000000303F80000603F8000000603F80000603F8000
000603F80000603F8000000603F80000601FC000000C03F80000601FC000000C03F80000
600FE000001803F80000600FE000001803F80000600FE000001803F800006007F0000030
03F800006007F000003003F800006007F000003003F800006003F800006003F800006003
F800006003F800006001FC0000C003F800006001FC0000C003F800006001FC0000C003F8
00006000FE00018003F800006000FE00018003F800006000FE00018003F8000060007F00
030003F8000060007F00030003F8000060003F80060003F8000060003F80060003F80000
60003F80060003F8000060001FC00C0003F8000060001FC00C0003F8000060001FC00C00
03F8000060000FE0180003F8000060000FE0180003F80000600007F0300003F800006000
07F0300003F80000600007F0300003F80000600003F8600003F80000600003F8600003F8
0000600003F8600003F80000600001FCC00003F80000600001FCC00003F80000600000FF
800003F80000600000FF800003F80000600000FF800003F800006000007F000003F80000
F000007F000003F80000F000007F000003F80001F800003E000003F8000FFF00003E0000
0FFE00FFFFF0001C0007FFFFFCFFFFF0001C0007FFFFFCFFFFF0001C0007FFFFFC4E447B
C359>77 D<FFFFFFFFFC0000FFFFFFFFFFC000FFFFFFFFFFF80001FFC0000FFC00007F80
0001FF00007F8000007F80007F8000001FE0007F8000000FE0007F80000007F0007F8000
0007F8007F80000003FC007F80000003FC007F80000003FE007F80000001FE007F800000
01FE007F80000001FF007F80000001FF007F80000001FF007F80000001FF007F80000001
FF007F80000001FF007F80000001FF007F80000001FE007F80000001FE007F80000003FE
007F80000003FC007F80000003FC007F80000007F8007F80000007F0007F8000000FE000
7F8000001FC0007F8000007F80007F800001FE00007F80000FFC00007FFFFFFFF000007F
FFFFFF8000007F8000000000007F8000000000007F8000000000007F8000000000007F80
00000000007F8000000000007F8000000000007F8000000000007F8000000000007F8000
000000007F8000000000007F8000000000007F8000000000007F8000000000007F800000
0000007F8000000000007F8000000000007F8000000000007F8000000000007F80000000
00007F8000000000007F8000000000007F8000000000007F8000000000007F8000000000
007F8000000000007F8000000000007F800000000001FFE000000000FFFFFFC0000000FF
FFFFC0000000FFFFFFC000000038447CC342>80 D<FFFFFF8000000FFFFCFFFFFF800000
0FFFFCFFFFFF8000000FFFFC01FFF800000003FFC0007FE000000000FE00007FE0000000
00FC00003FE000000000F000001FF000000000E000001FF800000000E000000FF8000000
00C0000007FC0000000180000007FC0000000380000003FE0000000300000003FF000000
0600000001FF0000000E00000000FF8000000C00000000FF8000001C000000007FC00000
18000000003FE0000030000000003FE0000070000000001FF0000060000000001FF00000
E0000000000FF80000C00000000007FC0001800000000007FC0003800000000003FE0003
000000000003FE0007000000000001FF0006000000000000FF800C000000000000FF801C
0000000000007FC0180000000000007FC0300000000000003FE0300000000000001FF060
0000000000001FF0E00000000000000FF8C00000000000000FF98000000000000007FF80
00000000000003FF0000000000000003FF0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000001FE0000000000000001FE00
00000000000001FE0000000000000001FE0000000000000007FF80000000000003FFFFFF
000000000003FFFFFF000000000003FFFFFF00000046447FC349>89
D<00C0001801C0003803800070070000E00E0001C00C0001801C00038018000300380007
003000060070000E0060000C0060000C0060000C00E0001C00C0001800C0001800C00018
00C0001800CF0019E0FFC01FF8FFE01FFCFFE01FFCFFE01FFC7FE00FFC7FE00FFC3FE007
FC3FC007F80F0001E01E1D71C431>92 D<0007FC000000003FFF80000000F80FE0000003
C003F00000070001F800000E0000FC00000FC0007E00001FE0007F00001FF0003F80001F
F0003F80001FF0003F80001FF0001FC0001FF0001FC0000FE0001FC0000380001FC00000
00001FC0000000001FC0000000001FC0000000001FC00000000FFFC0000001FFFFC00000
0FFE1FC000003FC01FC00000FF001FC00003FC001FC00007F8001FC0000FF0001FC0001F
E0001FC0003FC0001FC0007FC0001FC0007F80001FC0007F80001FC060FF00001FC060FF
00001FC060FF00001FC060FF00003FC060FF00003FC060FF00003FC060FF80007FC0607F
8000EFC0607FC000C7E0C03FC001C7E0C01FE00783F1C007F81E03FF8001FFFC01FF0000
1FE0007C002B2E7CAC31>97 D<01FC00000000FFFC00000000FFFC00000000FFFC000000
0007FC0000000003FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC03FC000001FC0FFF800001FC3C07E0
0001FC7001F80001FDE0007E0001FD80003F0001FF80001F8001FF00001FC001FE00000F
E001FC000007E001FC000007F001FC000007F001FC000003F801FC000003F801FC000003
FC01FC000003FC01FC000001FC01FC000001FE01FC000001FE01FC000001FE01FC000001
FE01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001
FE01FC000001FE01FC000001FC01FC000003FC01FC000003FC01FC000003F801FC000003
F801FC000007F001FC000007F001FE00000FE001FE00000FC001FF00001FC001FB00003F
8001F380007E0001E1C000FC0001E0F001F80001C03C07E00001801FFF8000000003FC00
002F467DC436>I<00007F80000003FFF000000FC07C00003F000F0000FC00038001F800
01C003F8000FC007F0001FE007E0003FE00FE0003FE01FC0003FE01FC0003FE03F80003F
E03F80001FC07F800007007F800000007F800000007F00000000FF00000000FF00000000
FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF00000000FF
00000000FF000000007F000000007F800000007F800000003F800000003F800000303FC0
0000301FC00000700FE00000600FE00000E007F00000C003F80001C001F800038000FC00
0700003F001E00001FC078000007FFF0000000FF8000242E7DAC2B>I<000000007F0000
00003FFF000000003FFF000000003FFF0000000001FF0000000000FF00000000007F0000
0000007F00000000007F00000000007F00000000007F00000000007F00000000007F0000
0000007F00000000007F00000000007F00000000007F00000000007F00000000007F0000
0000007F00000000007F00000000007F00000000007F00000000007F00000000007F0000
007F807F000003FFF07F00000FC07C7F00003F000E7F00007E00077F0000FC0003FF0003
F80001FF0007F00000FF0007E00000FF000FE000007F001FC000007F001FC000007F003F
8000007F003F8000007F007F8000007F007F8000007F007F0000007F00FF0000007F00FF
0000007F00FF0000007F00FF0000007F00FF0000007F00FF0000007F00FF0000007F00FF
0000007F00FF0000007F00FF0000007F00FF0000007F007F0000007F007F8000007F007F
8000007F003F8000007F003F8000007F001FC000007F001FC000007F000FC00000FF000F
E00000FF0007F00001FF0003F00003FF0001F800077F8000FC000E7FC0003F001C7FFE00
0FC0F87FFE0003FFE07FFE00007F007F002F467DC436>I<0001FE00000007FFC000001F
03F000007E00FC0000FC007E0001F8003F0003F0003F0007E0001F800FE0001FC00FC000
0FC01FC0000FC03F80000FE03F800007E03F800007E07F800007F07F000007F07F000007
F0FF000007F0FF000007F0FF000007F0FFFFFFFFF0FFFFFFFFF0FF00000000FF00000000
FF00000000FF00000000FF00000000FF000000007F000000007F000000007F800000007F
800000003F800000003F800000301FC00000301FC00000700FC00000600FE00000E007F0
0000C003F00001C001F800038000FC000700003E001E00001F80F8000003FFE0000000FF
0000242E7DAC2B>I<00000FE00000007FF8000001F81E000003F03F00000FE07F80001F
C0FF80001F80FF80003F80FF80007F00FF80007F00FF80007F007F0000FE001C0000FE00
000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE0000
0000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
FFFFFF8000FFFFFF8000FFFFFF800000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE
00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00
000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE0000
0000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000001FF8000007FFFFF00007FFFFF00007FFFFF000021
467EC51E>I<000000000F800001FC007FE0000FFF81F0F0003F07E381F000FC01FF03F0
01F800FE01F003F0007E01E007F0007F000007E0003F00000FE0003F80000FC0001F8000
1FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC000
1FC0001FC0001FC0001FC0001FC0001FC0000FC0001F80000FE0003F800007E0003F0000
07F0007F000003F0007E000001F800FC000001FC01F8000003BF07E00000030FFF800000
0701FC0000000700000000000700000000000F00000000000F00000000000F0000000000
0F800000000007C00000000007E00000000007FFFFF8000003FFFFFF000003FFFFFFE000
01FFFFFFF800007FFFFFFC0001FFFFFFFE0007C0000FFF000F800000FF003F0000003F80
3E0000001F807C0000000FC07C0000000FC0F800000007C0F800000007C0F800000007C0
F800000007C0F800000007C0FC0000000FC07C0000000F807E0000001F803E0000001F00
1F0000003E000F8000007C0007E00001F80001F80007E000007F003F8000001FFFFE0000
0001FFE000002C427DAC31>I<01FC00000000FFFC00000000FFFC00000000FFFC000000
0007FC0000000003FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC01FE000001FC07FFC00001FC1E07F0
0001FC3801F80001FC7001FC0001FCE000FC0001FDC000FE0001FD8000FE0001FF80007F
0001FF00007F0001FF00007F0001FE00007F0001FE00007F0001FE00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0003FE0000FF80FFFFF83FFFFEFFFFF83FFFFEFFFFF83FFFFE2F457DC436
>I<01E00007F80007F8000FFC000FFC000FFC000FFC0007F80007F80001E00000000000
000000000000000000000000000000000000000000000000000000000000000000000001
FC00FFFC00FFFC00FFFC0007FC0003FC0001FC0001FC0001FC0001FC0001FC0001FC0001
FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001
FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001
FC0001FC0001FC0001FC0003FE00FFFFF8FFFFF8FFFFF815437DC21C>I<01FC00FFFC00
FFFC00FFFC0007FC0003FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0003FE00FFFFF8FFFFF8FFFFF815457DC41C>108
D<01FC00FF00001FE00000FFFC07FFE000FFFC0000FFFC0F03F801E07F0000FFFC3C01FC
07803F800007FC7000FE0E001FC00003FCE0007E1C000FC00001FDC0007F38000FE00001
FD80007F30000FE00001FF80003FF00007F00001FF00003FE00007F00001FF00003FE000
07F00001FE00003FC00007F00001FE00003FC00007F00001FE00003FC00007F00001FC00
003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F0
0001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F
800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001
FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F8000
07F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00
003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F0
0001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F
800007F00003FE00007FC0000FF800FFFFF81FFFFF03FFFFE0FFFFF81FFFFF03FFFFE0FF
FFF81FFFFF03FFFFE04B2C7DAB52>I<01FC01FE0000FFFC07FFC000FFFC1E07F000FFFC
3801F80007FC7001FC0003FCE000FC0001FDC000FE0001FD8000FE0001FF80007F0001FF
00007F0001FF00007F0001FE00007F0001FE00007F0001FE00007F0001FC00007F0001FC
00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC
00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC
00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC
00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC
00007F0003FE0000FF80FFFFF83FFFFEFFFFF83FFFFEFFFFF83FFFFE2F2C7DAB36>I<00
007F8000000003FFF00000000FC0FC0000003E001F0000007C000F800000F80007C00001
F00003E00003E00001F00007C00000F8000FC00000FC000FC00000FC001F8000007E003F
8000007F003F8000007F003F0000003F007F0000003F807F0000003F807F0000003F807F
0000003F80FF0000003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF
0000003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF0000003FC07F0000003F807F
0000003F807F8000007F803F8000007F003F8000007F001F8000007E001FC00000FE000F
C00000FC000FE00001FC0007E00001F80003F00003F00001F80007E00000FC000FC00000
3E001F0000001FC0FE00000007FFF8000000007F8000002A2E7DAC31>I<03F803F0FFF8
1FFCFFF83C3EFFF8707F07F8E0FF03F9C0FF01F980FF01FB80FF01FB007E01FB003C01FF
000001FE000001FE000001FE000001FE000001FC000001FC000001FC000001FC000001FC
000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC
000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC
000001FC000001FC000003FF0000FFFFFE00FFFFFE00FFFFFE00202C7DAB26>114
D<003FE01801FFFC3807E01F780F0003F81E0001F83C0000F87C00007878000078F80000
38F8000038F8000018F8000018FC000018FC000018FE000018FF8000007FC000007FFC00
003FFFE0001FFFFC000FFFFF0007FFFFC003FFFFE000FFFFF0001FFFF80000FFF800000F
FC000003FCC00001FEC00000FEC000007EE000007EE000003EE000003EF000003EF00000
3EF000003EF800003CFC00007CFC000078FE0000F8FF0001F0F38003E0F1F00F80E07FFE
00C00FF0001F2E7DAC26>I<0006000000060000000600000006000000060000000E0000
000E0000000E0000000E0000001E0000001E0000001E0000003E0000007E0000007E0000
00FE000001FE000007FE00001FFFFFF0FFFFFFF0FFFFFFF000FE000000FE000000FE0000
00FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE0000
00FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE0000
00FE000000FE000C00FE000C00FE000C00FE000C00FE000C00FE000C00FE000C00FE000C
00FE000C00FE000C007E001C007F0018007F0018003F0038001F8030001FC0700007E0E0
0001FFC000007F001E3E7EBC26>I<01FC00007F00FFFC003FFF00FFFC003FFF00FFFC00
3FFF0007FC0001FF0003FC0000FF0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC0000FF0001FC00
00FF0001FC0000FF0001FC0001FF0001FC0001FF0000FC0001FF0000FE0003FF00007E00
077F80007F000E7FC0003F001C7FFE000FC0787FFE0003FFF07FFE00007F807F002F2D7D
AB36>I<FFFFF001FFFCFFFFF001FFFCFFFFF001FFFC07FF00007FE003FE00001F8001FE
00001F0001FE00000E0000FE00000E0000FE00000C00007F00001800007F00001800007F
80001800003F80003000003F80003000003FC0007000001FC0006000001FE0006000000F
E000C000000FE000C000000FF001C0000007F00180000007F00180000003F80300000003
F80300000003FC0700000001FC0600000001FC0600000000FE0C00000000FE0C00000000
FF0C000000007F18000000007F18000000007FB8000000003FB0000000003FF000000000
1FE0000000001FE0000000001FE0000000000FC0000000000FC000000000078000000000
078000000000078000000000030000002E2C7EAA33>I<FFFFE0FFFFE03FFF80FFFFE0FF
FFE03FFF80FFFFE0FFFFE03FFF8007FF000FFE000FFC0003FC0003F80003F80003FC0003
F80001E00001FC0003F80001E00001FC0001F80001C00001FE0001FC0001C00000FE0001
FC0001800000FE0001FC0001800000FF0001FE00038000007F00037E00030000007F0003
7E00030000007F80037F00070000003F80063F00060000003F80063F00060000001FC006
3F800C0000001FC00C1F800C0000001FC00C1F800C0000000FE00C1FC0180000000FE018
0FC0180000000FE0180FC01800000007F0180FE03000000007F03007E03000000007F030
07E03000000003F83007F06000000003F86003F06000000003F86003F06000000001FCE0
03F8C000000001FCC001F8C000000001FCC001FCC000000000FFC001FD8000000000FF80
00FD8000000000FF8000FF80000000007F8000FF00000000007F00007F00000000007F00
007F00000000003F00007E00000000003E00003E00000000003E00003E00000000001E00
003C00000000001C00001C00000000001C00001C000000412C7EAA46>I<FFFFF007FFFC
FFFFF007FFFCFFFFF007FFFC03FFC001FFC000FF8000FF00007F8000FC00003F8000F800
003FC000E000001FE000E000000FE001C0000007F00380000007F80300000003FC060000
0001FC0E00000001FE1C00000000FF18000000007F30000000003FF0000000003FE00000
00001FE0000000000FE00000000007F00000000007F8000000000FF8000000000DFC0000
000019FE0000000038FF00000000707F00000000603F80000000C03FC0000001C01FC000
0003800FE0000003000FF00000060007F800000E0003F800001C0001FC00003C0001FE00
007C0001FF0001FC0001FF800FFE0003FFC0FFFF800FFFFFFFFF800FFFFFFFFF800FFFFF
302B7FAA33>I E /Fd 2 121 df<000000007FFC0000000000000007FFFFC00000000000
003FFFFFF8000000000001FFFFFFFF000000000007FFC007FFC0000000001FFC00007FF0
000000003FE000000FF8000000007F00000001FC00000001FC000000007F00000003F000
0000001F80000007E0000000000FC000000FC00000000007E000001F000000000001F000
003E000000000000F800007C0000000000007C0000F80000000000003E0000F000000000
00001E0001F00000000000001F0003E00000000000000F8007C000000000000007C00780
00000000000003C00F8000000000000003E00F0000000000000001E01F00000000000000
01F01E0000000000000000F01E0000000000000000F03E0000000000000000F83C000000
0000000000783C0000000000000000787C00000000000000007C7800000000000000003C
7800000000000000003C7800000000000000003CF800000000000000003EF00000000000
0000001EF000000000000000001EF000000000000000001EF000000000000000001EF000
000000000000001EF000000000000000001EF000000000000000001EF000000000000000
001EF000000000000000001EF000000000000000001EF000000000000000001EF8000000
00000000003E7800000000000000003C7800000000000000003C7800000000000000003C
7C00000000000000007C3C0000000000000000783C0000000000000000783E0000000000
000000F81E0000000000000000F01E0000000000000000F01F0000000000000001F00F00
00000000000001E00F8000000000000003E0078000000000000003C007C0000000000000
07C003E00000000000000F8001F00000000000001F0000F00000000000001E0000F80000
000000003E00007C0000000000007C00003E000000000000F800001F000000000001F000
000FC00000000007E0000007E0000000000FC0000003F0000000001F80000001FC000000
007F000000007F00000001FC000000003FE000000FF8000000001FFC00007FF000000000
07FFC007FFC00000000001FFFFFFFF0000000000003FFFFFF800000000000007FFFFC000
0000000000007FFC000000004F4FA7A74B>104 D<00000000FFF0000000000000000FFF
FF000000000000007FFFFFE0000000000003FFFFFFFC00000000000FFFFFFFFF00000000
001FFFFFFFFF80000000007FFFFFFFFFE000000000FFFFFFFFFFF000000003FFFFFFFFFF
FC00000007FFFFFFFFFFFE0000000FFFFFFFFFFFFF0000001FFFFFFFFFFFFF8000003FFF
FFFFFFFFFFC000007FFFFFFFFFFFFFE00000FFFFFFFFFFFFFFF00000FFFFFFFFFFFFFFF0
0001FFFFFFFFFFFFFFF80003FFFFFFFFFFFFFFFC0003FFFFFFFFFFFFFFFC0007FFFFFFFF
FFFFFFFE000FFFFFFFFFFFFFFFFF000FFFFFFFFFFFFFFFFF001FFFFFFFFFFFFFFFFF801F
FFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFFC03FFFFFFFFFFFFF
FFFFC03FFFFFFFFFFFFFFFFFC07FFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFE07FFFFF
FFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFF
F0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFF
FFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FF
FFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFFF07FFFFFFFFFFFFF
FFFFE07FFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFE07FFFFFFFFFFFFFFFFFE03FFFFF
FFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFC03FFFFFFFFFFFFFFFFFC01FFFFFFFFFFFFFFFFF
801FFFFFFFFFFFFFFFFF801FFFFFFFFFFFFFFFFF800FFFFFFFFFFFFFFFFF000FFFFFFFFF
FFFFFFFF0007FFFFFFFFFFFFFFFE0003FFFFFFFFFFFFFFFC0003FFFFFFFFFFFFFFFC0001
FFFFFFFFFFFFFFF80000FFFFFFFFFFFFFFF00000FFFFFFFFFFFFFFF000007FFFFFFFFFFF
FFE000003FFFFFFFFFFFFFC000001FFFFFFFFFFFFF8000000FFFFFFFFFFFFF00000007FF
FFFFFFFFFE00000003FFFFFFFFFFFC00000000FFFFFFFFFFF0000000007FFFFFFFFFE000
0000001FFFFFFFFF80000000000FFFFFFFFF000000000003FFFFFFFC0000000000007FFF
FFE00000000000000FFFFF0000000000000000FFF0000000004C4CA6A54B>120
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 328 1725 a 3.3 setlinewidth 899 2504 a Fd(x)870
b(x)g(x)-2201 b 2362 w 474 2976 a np 663 2504 a 3025
2504 li st 1443 1795 a(h)870 b(h)g(h)-2201 b 200 w 474
2976 a np 1207 1795 a 1407 1795 li st 1478 1795 a 874
w 474 2976 a np 1478 1795 a 2352 1795 li st 2423 1795
a 874 w 474 2976 a np 2423 1795 a 3297 1795 li st 3368
1795 a 201 w 474 2976 a np 3368 1795 a 3569 1795 li st
899 2504 a 1419 1819 a 474 2976 a np 899 2504 a 1419
1819 li st 1844 2504 a 2364 1819 a 474 2976 a np 1844
2504 a 2364 1819 li st 2789 2504 a 3309 1819 a 474 2976
a np 2789 2504 a 3309 1819 li st 899 2504 a 2364 1819
a 474 2976 a np 899 2504 a 2364 1819 li st 1844 2504
a 3309 1819 a 474 2976 a np 1844 2504 a 3309 1819 li
st 2789 2504 a 3073 2386 a 474 2976 a np 2789 2504 a
3073 2386 li st 1159 1913 a 1419 1819 a 474 2976 a np
1159 1913 a 1419 1819 li st 1844 2504 a 1466 1819 a 474
2976 a np 1844 2504 a 1466 1819 li st 2789 2504 a 2411
1819 a 474 2976 a np 2789 2504 a 2411 1819 li st 899
2504 a 805 2315 a 474 2976 a np 899 2504 a 805 2315 li
st 3427 1984 a 3356 1819 a 474 2976 a np 3427 1984 a
3356 1819 li st 1327 2625 a Fc(J)1377 2640 y Fb(1)1870
1751 y Fc(J)1920 1766 y Fb(2)1244 2176 y Fc(J)1294 2191
y Fb(0)1596 2004 y Fc(J)1646 1945 y Fa(00)1416 2382 y
Fc(J)1466 2323 y Fa(0)p eop
%%Page: 2 2
2 1 bop 328 879 a Fc(M.)33 b(A.)g(Y)-8 b(urishc)m(hev)328
1000 y(\\Double)31 b(P)m(otts)j(c)m(hain)e(and)h(exact)g(results)g(for)
f(some)h(t)m(w)m(o-dimensional)d(mo)s(dels")328 1120
y(Fig.)h(1.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
\\
%!PS-Adobe-2.0
%%Creator: dvipsk 5.58f Copyright 1986, 1994 Radical Eye Software
%%Title: figure2.dvi
%%Pages: 2
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: A4
%%EndComments
%DVIPSCommandLine: dvips figure2 -o
%DVIPSParameters: dpi=600, comments removed
%DVIPSSource:  TeX output 2000.11.15:1020
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR[matrix currentmatrix{dup dup round sub abs 0.00001 lt{round}if}
forall round exch round exch]setmatrix}N /@landscape{/isls true N}B
/@manualfeed{statusdict /manualfeed true put}B /@copies{/#copies X}B
/FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{
/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N
string /base X array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N
end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{
/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]
N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data dup
length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{
128 ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub
get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data
dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N
/rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup
/base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx
0 ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff
setcachedevice ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff
.1 sub]{ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}
if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore userdict
/eop-hook known{eop-hook}if showpage}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 .1 TR 1 1 scale rulex ruley false
RMat{BDot}imagemask grestore}}{{gsave TR -.1 .1 TR rulex ruley scale 1 1
false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave newpath transform
round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail
{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{
4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{
p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale true def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 600 600 (figure2.dvi)
@start /Fa 31 121 df<1E0003C07F800FF0FF801FF0FFC01FF8FFC01FF8FFE01FFCFF
E01FFCFFE01FFC7FE00FFC1E6003CC0060000C0060000C0060000C0060000C00E0001C00
C0001800C0001800C0001801C00038018000300380007003000060070000E0060000C00E
0001C01C0003803800070070000E0060000C001E1D7DC431>34 D<FFFFFFC0FFFFFFC0FF
FFFFC0FFFFFFC0FFFFFFC0FFFFFFC01A067F9721>45 D<1E007F807F80FFC0FFC0FFC0FF
C07F807F801E000A0A78891B>I<0003FE0000001FFFC000007FFFF00001F80FFC0003C0
01FE00078000FF000E00007F801C00003FC01C00001FE03800001FF03000000FF0700000
0FF860000007F86C000007F8FF000007FCFF800007FCFFC00007FCFFC00003FCFFC00003
FCFFC00003FCFFC00003FC7F800007FC3F000007FC00000007FC00000007F800000007F8
0000000FF80000000FF00000001FF00000001FE00000001FE00000003FC00000007F8000
00007F00000000FF00000000FE00000001FC00000003F800000007F000000007E0000000
0FC00000001F800000003F000000007C00000000F800000000F000000001E000000003C0
00000007800000000F00000C001E00000C003C00000C0038000018007000001800E00000
1801C0000018038000003807000000300E000000701FFFFFFFF01FFFFFFFF03FFFFFFFF0
7FFFFFFFF0FFFFFFFFE0FFFFFFFFE0FFFFFFFFE026427BC131>50
D<00000000C00000000000000001E00000000000000001E00000000000000001E0000000
0000000003F00000000000000003F00000000000000003F00000000000000007F8000000
0000000007F80000000000000007F8000000000000000FFC000000000000000FFC000000
000000000FFC0000000000000019FE0000000000000019FE0000000000000019FE000000
0000000030FF0000000000000030FF0000000000000070FF80000000000000607F800000
00000000607F80000000000000E07FC0000000000000C03FC0000000000000C03FC00000
00000001C03FE0000000000001801FE0000000000001801FE0000000000003001FF00000
00000003000FF0000000000003000FF0000000000006000FF80000000000060007F80000
000000060007F800000000000C0003FC00000000000C0003FC00000000000C0003FC0000
000000180001FE0000000000180001FE0000000000180001FE0000000000300000FF0000
000000300000FF0000000000700000FF80000000006000007F80000000006000007F8000
000000E000007FC000000000FFFFFFFFC000000000FFFFFFFFC000000001FFFFFFFFE000
0000018000001FE0000000018000001FE0000000030000001FF0000000030000000FF000
0000030000000FF0000000060000000FF80000000600000007F80000000600000007F800
00000C00000003FC0000000C00000003FC0000000C00000003FC0000001800000001FE00
00001800000001FE0000001800000001FE0000003000000000FF0000003000000000FF00
00007800000000FF800000F800000000FF800001FC00000000FFC0000FFF00000003FFE0
00FFFFE000007FFFFFC0FFFFE000007FFFFFC0FFFFE000007FFFFFC042477DC649>65
D<FFFFFFFFFF00000000FFFFFFFFFFF0000000FFFFFFFFFFFC00000001FFC00007FF0000
0000FF8000007FC00000007F8000001FE00000007F80000007F00000007F80000003FC00
00007F80000001FE0000007F80000000FF0000007F800000007F0000007F800000003F80
00007F800000001FC000007F800000000FE000007F800000000FE000007F8000000007F0
00007F8000000007F800007F8000000003F800007F8000000003FC00007F8000000003FC
00007F8000000001FC00007F8000000001FE00007F8000000001FE00007F8000000001FE
00007F8000000001FF00007F8000000000FF00007F8000000000FF00007F8000000000FF
00007F8000000000FF80007F8000000000FF80007F8000000000FF80007F8000000000FF
80007F8000000000FF80007F8000000000FF80007F8000000000FF80007F8000000000FF
80007F8000000000FF80007F8000000000FF80007F8000000000FF80007F8000000000FF
80007F8000000000FF80007F8000000000FF00007F8000000000FF00007F8000000000FF
00007F8000000001FF00007F8000000001FE00007F8000000001FE00007F8000000001FE
00007F8000000001FC00007F8000000003FC00007F8000000003F800007F8000000007F8
00007F8000000007F000007F800000000FF000007F800000000FE000007F800000001FC0
00007F800000003FC000007F800000003F8000007F800000007F0000007F80000000FE00
00007F80000003FC0000007F80000007F80000007F8000001FE0000000FF8000007FC000
0001FFC00007FF000000FFFFFFFFFFFC000000FFFFFFFFFFF0000000FFFFFFFFFF000000
0041447CC34B>68 D<FFFFFFFFFFFFF0FFFFFFFFFFFFF0FFFFFFFFFFFFF001FFC000007F
F0007F8000000FF8007F80000003F8007F80000001F8007F80000000F8007F8000000078
007F8000000038007F8000000038007F800000001C007F800000001C007F800000001C00
7F800000000C007F800000000C007F800000000C007F800000000C007F800000000E007F
8000000006007F80000C0006007F80000C0006007F80000C0000007F80000C0000007F80
000C0000007F80000C0000007F80000C0000007F80001C0000007F80001C0000007F8000
3C0000007F80007C0000007F8001FC0000007FFFFFFC0000007FFFFFFC0000007FFFFFFC
0000007F8001FC0000007F80007C0000007F80003C0000007F80001C0000007F80001C00
00007F80000C0000007F80000C0000007F80000C0000007F80000C0000007F80000C0000
007F80000C0000007F80000C0000007F8000000000007F8000000000007F800000000000
7F8000000000007F8000000000007F8000000000007F8000000000007F8000000000007F
8000000000007F8000000000007F8000000000007F8000000000007F8000000000007F80
00000000007F8000000000007F8000000000007FC00000000001FFE000000000FFFFFFF8
000000FFFFFFF8000000FFFFFFF800000037447CC340>70 D<FFFF800000000007FFFCFF
FFC0000000000FFFFCFFFFC0000000000FFFFC01FFC0000000000FFE00006FE000000000
1BF800006FE0000000001BF800006FE0000000001BF8000067F00000000033F8000067F0
0000000033F8000063F80000000063F8000063F80000000063F8000063F80000000063F8
000061FC00000000C3F8000061FC00000000C3F8000061FC00000000C3F8000060FE0000
000183F8000060FE0000000183F80000607F0000000303F80000607F0000000303F80000
607F0000000303F80000603F8000000603F80000603F8000000603F80000603F80000006
03F80000601FC000000C03F80000601FC000000C03F80000600FE000001803F80000600F
E000001803F80000600FE000001803F800006007F000003003F800006007F000003003F8
00006007F000003003F800006003F800006003F800006003F800006003F800006001FC00
00C003F800006001FC0000C003F800006001FC0000C003F800006000FE00018003F80000
6000FE00018003F800006000FE00018003F8000060007F00030003F8000060007F000300
03F8000060003F80060003F8000060003F80060003F8000060003F80060003F800006000
1FC00C0003F8000060001FC00C0003F8000060001FC00C0003F8000060000FE0180003F8
000060000FE0180003F80000600007F0300003F80000600007F0300003F80000600007F0
300003F80000600003F8600003F80000600003F8600003F80000600003F8600003F80000
600001FCC00003F80000600001FCC00003F80000600000FF800003F80000600000FF8000
03F80000600000FF800003F800006000007F000003F80000F000007F000003F80000F000
007F000003F80001F800003E000003F8000FFF00003E00000FFE00FFFFF0001C0007FFFF
FCFFFFF0001C0007FFFFFCFFFFF0001C0007FFFFFC4E447BC359>77
D<FFFFFFFFFC0000FFFFFFFFFFC000FFFFFFFFFFF80001FFC0000FFC00007F800001FF00
007F8000007F80007F8000001FE0007F8000000FE0007F80000007F0007F80000007F800
7F80000003FC007F80000003FC007F80000003FE007F80000001FE007F80000001FE007F
80000001FF007F80000001FF007F80000001FF007F80000001FF007F80000001FF007F80
000001FF007F80000001FF007F80000001FE007F80000001FE007F80000003FE007F8000
0003FC007F80000003FC007F80000007F8007F80000007F0007F8000000FE0007F800000
1FC0007F8000007F80007F800001FE00007F80000FFC00007FFFFFFFF000007FFFFFFF80
00007F8000000000007F8000000000007F8000000000007F8000000000007F8000000000
007F8000000000007F8000000000007F8000000000007F8000000000007F800000000000
7F8000000000007F8000000000007F8000000000007F8000000000007F8000000000007F
8000000000007F8000000000007F8000000000007F8000000000007F8000000000007F80
00000000007F8000000000007F8000000000007F8000000000007F8000000000007F8000
000000007F8000000000007F800000000001FFE000000000FFFFFFC0000000FFFFFFC000
0000FFFFFFC000000038447CC342>80 D<FFFFFF8000000FFFFCFFFFFF8000000FFFFCFF
FFFF8000000FFFFC01FFF800000003FFC0007FE000000000FE00007FE000000000FC0000
3FE000000000F000001FF000000000E000001FF800000000E000000FF800000000C00000
07FC0000000180000007FC0000000380000003FE0000000300000003FF00000006000000
01FF0000000E00000000FF8000000C00000000FF8000001C000000007FC0000018000000
003FE0000030000000003FE0000070000000001FF0000060000000001FF00000E0000000
000FF80000C00000000007FC0001800000000007FC0003800000000003FE000300000000
0003FE0007000000000001FF0006000000000000FF800C000000000000FF801C00000000
00007FC0180000000000007FC0300000000000003FE0300000000000001FF06000000000
00001FF0E00000000000000FF8C00000000000000FF98000000000000007FF8000000000
000003FF0000000000000003FF0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000001FE0000000000000001FE0000000000
000001FE0000000000000001FE0000000000000007FF80000000000003FFFFFF00000000
0003FFFFFF000000000003FFFFFF00000046447FC349>89 D<00C0001801C00038038000
70070000E00E0001C00C0001801C00038018000300380007003000060070000E0060000C
0060000C0060000C00E0001C00C0001800C0001800C0001800C0001800CF0019E0FFC01F
F8FFE01FFCFFE01FFCFFE01FFC7FE00FFC7FE00FFC3FE007FC3FC007F80F0001E01E1D71
C431>92 D<0007FC000000003FFF80000000F80FE0000003C003F00000070001F800000E
0000FC00000FC0007E00001FE0007F00001FF0003F80001FF0003F80001FF0003F80001F
F0001FC0001FF0001FC0000FE0001FC0000380001FC0000000001FC0000000001FC00000
00001FC0000000001FC00000000FFFC0000001FFFFC000000FFE1FC000003FC01FC00000
FF001FC00003FC001FC00007F8001FC0000FF0001FC0001FE0001FC0003FC0001FC0007F
C0001FC0007F80001FC0007F80001FC060FF00001FC060FF00001FC060FF00001FC060FF
00003FC060FF00003FC060FF00003FC060FF80007FC0607F8000EFC0607FC000C7E0C03F
C001C7E0C01FE00783F1C007F81E03FF8001FFFC01FF00001FE0007C002B2E7CAC31>97
D<01FC00000000FFFC00000000FFFC00000000FFFC0000000007FC0000000003FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC03FC000001FC0FFF800001FC3C07E00001FC7001F80001FDE0007E
0001FD80003F0001FF80001F8001FF00001FC001FE00000FE001FC000007E001FC000007
F001FC000007F001FC000003F801FC000003F801FC000003FC01FC000003FC01FC000001
FC01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001
FE01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001FE01FC000001
FC01FC000003FC01FC000003FC01FC000003F801FC000003F801FC000007F001FC000007
F001FE00000FE001FE00000FC001FF00001FC001FB00003F8001F380007E0001E1C000FC
0001E0F001F80001C03C07E00001801FFF8000000003FC00002F467DC436>I<00007F80
000003FFF000000FC07C00003F000F0000FC00038001F80001C003F8000FC007F0001FE0
07E0003FE00FE0003FE01FC0003FE01FC0003FE03F80003FE03F80001FC07F800007007F
800000007F800000007F00000000FF00000000FF00000000FF00000000FF00000000FF00
000000FF00000000FF00000000FF00000000FF00000000FF00000000FF000000007F0000
00007F800000007F800000003F800000003F800000303FC00000301FC00000700FE00000
600FE00000E007F00000C003F80001C001F800038000FC000700003F001E00001FC07800
0007FFF0000000FF8000242E7DAC2B>I<000000007F000000003FFF000000003FFF0000
00003FFF0000000001FF0000000000FF00000000007F00000000007F00000000007F0000
0000007F00000000007F00000000007F00000000007F00000000007F00000000007F0000
0000007F00000000007F00000000007F00000000007F00000000007F00000000007F0000
0000007F00000000007F00000000007F00000000007F0000007F807F000003FFF07F0000
0FC07C7F00003F000E7F00007E00077F0000FC0003FF0003F80001FF0007F00000FF0007
E00000FF000FE000007F001FC000007F001FC000007F003F8000007F003F8000007F007F
8000007F007F8000007F007F0000007F00FF0000007F00FF0000007F00FF0000007F00FF
0000007F00FF0000007F00FF0000007F00FF0000007F00FF0000007F00FF0000007F00FF
0000007F00FF0000007F007F0000007F007F8000007F007F8000007F003F8000007F003F
8000007F001FC000007F001FC000007F000FC00000FF000FE00000FF0007F00001FF0003
F00003FF0001F800077F8000FC000E7FC0003F001C7FFE000FC0F87FFE0003FFE07FFE00
007F007F002F467DC436>I<0001FE00000007FFC000001F03F000007E00FC0000FC007E
0001F8003F0003F0003F0007E0001F800FE0001FC00FC0000FC01FC0000FC03F80000FE0
3F800007E03F800007E07F800007F07F000007F07F000007F0FF000007F0FF000007F0FF
000007F0FFFFFFFFF0FFFFFFFFF0FF00000000FF00000000FF00000000FF00000000FF00
000000FF000000007F000000007F000000007F800000007F800000003F800000003F8000
00301FC00000301FC00000700FC00000600FE00000E007F00000C003F00001C001F80003
8000FC000700003E001E00001F80F8000003FFE0000000FF0000242E7DAC2B>I<00000F
E00000007FF8000001F81E000003F03F00000FE07F80001FC0FF80001F80FF80003F80FF
80007F00FF80007F00FF80007F007F0000FE001C0000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE000000FFFFFF8000FFFFFF8000FFFF
FF800000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00
000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE0000
0000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000
FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE00000000FE
00000001FF8000007FFFFF00007FFFFF00007FFFFF000021467EC51E>I<000000000F80
0001FC007FE0000FFF81F0F0003F07E381F000FC01FF03F001F800FE01F003F0007E01E0
07F0007F000007E0003F00000FE0003F80000FC0001F80001FC0001FC0001FC0001FC000
1FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC000
1FC0001FC0000FC0001F80000FE0003F800007E0003F000007F0007F000003F0007E0000
01F800FC000001FC01F8000003BF07E00000030FFF8000000701FC000000070000000000
0700000000000F00000000000F00000000000F00000000000F800000000007C000000000
07E00000000007FFFFF8000003FFFFFF000003FFFFFFE00001FFFFFFF800007FFFFFFC00
01FFFFFFFE0007C0000FFF000F800000FF003F0000003F803E0000001F807C0000000FC0
7C0000000FC0F800000007C0F800000007C0F800000007C0F800000007C0F800000007C0
FC0000000FC07C0000000F807E0000001F803E0000001F001F0000003E000F8000007C00
07E00001F80001F80007E000007F003F8000001FFFFE00000001FFE000002C427DAC31>
I<01FC00000000FFFC00000000FFFC00000000FFFC0000000007FC0000000003FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC0000000001FC0000000001FC0000000001FC0000000001FC000000
0001FC0000000001FC01FE000001FC07FFC00001FC1E07F00001FC3801F80001FC7001FC
0001FCE000FC0001FDC000FE0001FD8000FE0001FF80007F0001FF00007F0001FF00007F
0001FE00007F0001FE00007F0001FE00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F
0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0003FE0000FF
80FFFFF83FFFFEFFFFF83FFFFEFFFFF83FFFFE2F457DC436>I<01E00007F80007F8000F
FC000FFC000FFC000FFC0007F80007F80001E00000000000000000000000000000000000
000000000000000000000000000000000000000000000001FC00FFFC00FFFC00FFFC0007
FC0003FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001
FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001
FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0003
FE00FFFFF8FFFFF8FFFFF815437DC21C>I<01FC00FFFC00FFFC00FFFC0007FC0003FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC00
01FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0001FC0003FE00
FFFFF8FFFFF8FFFFF815457DC41C>108 D<01FC00FF00001FE00000FFFC07FFE000FFFC
0000FFFC0F03F801E07F0000FFFC3C01FC07803F800007FC7000FE0E001FC00003FCE000
7E1C000FC00001FDC0007F38000FE00001FD80007F30000FE00001FF80003FF00007F000
01FF00003FE00007F00001FF00003FE00007F00001FE00003FC00007F00001FE00003FC0
0007F00001FE00003FC00007F00001FC00003F800007F00001FC00003F800007F00001FC
00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007
F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC0000
3F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F000
01FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F80
0007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC
00003F800007F00001FC00003F800007F00001FC00003F800007F00001FC00003F800007
F00001FC00003F800007F00001FC00003F800007F00003FE00007FC0000FF800FFFFF81F
FFFF03FFFFE0FFFFF81FFFFF03FFFFE0FFFFF81FFFFF03FFFFE04B2C7DAB52>I<01FC01
FE0000FFFC07FFC000FFFC1E07F000FFFC3801F80007FC7001FC0003FCE000FC0001FDC0
00FE0001FD8000FE0001FF80007F0001FF00007F0001FF00007F0001FE00007F0001FE00
007F0001FE00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00
007F0001FC00007F0001FC00007F0001FC00007F0003FE0000FF80FFFFF83FFFFEFFFFF8
3FFFFEFFFFF83FFFFE2F2C7DAB36>I<00007F8000000003FFF00000000FC0FC0000003E
001F0000007C000F800000F80007C00001F00003E00003E00001F00007C00000F8000FC0
0000FC000FC00000FC001F8000007E003F8000007F003F8000007F003F0000003F007F00
00003F807F0000003F807F0000003F807F0000003F80FF0000003FC0FF0000003FC0FF00
00003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF0000003FC0FF00
00003FC0FF0000003FC07F0000003F807F0000003F807F8000007F803F8000007F003F80
00007F001F8000007E001FC00000FE000FC00000FC000FE00001FC0007E00001F80003F0
0003F00001F80007E00000FC000FC000003E001F0000001FC0FE00000007FFF800000000
7F8000002A2E7DAC31>I<03F803F0FFF81FFCFFF83C3EFFF8707F07F8E0FF03F9C0FF01
F980FF01FB80FF01FB007E01FB003C01FF000001FE000001FE000001FE000001FE000001
FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001
FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001
FC000001FC000001FC000001FC000001FC000001FC000001FC000003FF0000FFFFFE00FF
FFFE00FFFFFE00202C7DAB26>114 D<003FE01801FFFC3807E01F780F0003F81E0001F8
3C0000F87C00007878000078F8000038F8000038F8000018F8000018FC000018FC000018
FE000018FF8000007FC000007FFC00003FFFE0001FFFFC000FFFFF0007FFFFC003FFFFE0
00FFFFF0001FFFF80000FFF800000FFC000003FCC00001FEC00000FEC000007EE000007E
E000003EE000003EF000003EF000003EF000003EF800003CFC00007CFC000078FE0000F8
FF0001F0F38003E0F1F00F80E07FFE00C00FF0001F2E7DAC26>I<000600000006000000
0600000006000000060000000E0000000E0000000E0000000E0000001E0000001E000000
1E0000003E0000007E0000007E000000FE000001FE000007FE00001FFFFFF0FFFFFFF0FF
FFFFF000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000
FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000FE000000
FE000000FE000000FE000000FE000000FE000000FE000C00FE000C00FE000C00FE000C00
FE000C00FE000C00FE000C00FE000C00FE000C00FE000C007E001C007F0018007F001800
3F0038001F8030001FC0700007E0E00001FFC000007F001E3E7EBC26>I<01FC00007F00
FFFC003FFF00FFFC003FFF00FFFC003FFF0007FC0001FF0003FC0000FF0001FC00007F00
01FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F00
01FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F00
01FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F00
01FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F0001FC00007F00
01FC00007F0001FC0000FF0001FC0000FF0001FC0000FF0001FC0001FF0001FC0001FF00
00FC0001FF0000FE0003FF00007E00077F80007F000E7FC0003F001C7FFE000FC0787FFE
0003FFF07FFE00007F807F002F2D7DAB36>I<FFFFF001FFFCFFFFF001FFFCFFFFF001FF
FC07FF00007FE003FE00001F8001FE00001F0001FE00000E0000FE00000E0000FE00000C
00007F00001800007F00001800007F80001800003F80003000003F80003000003FC00070
00001FC0006000001FE0006000000FE000C000000FE000C000000FF001C0000007F00180
000007F00180000003F80300000003F80300000003FC0700000001FC0600000001FC0600
000000FE0C00000000FE0C00000000FF0C000000007F18000000007F18000000007FB800
0000003FB0000000003FF0000000001FE0000000001FE0000000001FE0000000000FC000
0000000FC000000000078000000000078000000000078000000000030000002E2C7EAA33
>I<FFFFE0FFFFE03FFF80FFFFE0FFFFE03FFF80FFFFE0FFFFE03FFF8007FF000FFE000F
FC0003FC0003F80003F80003FC0003F80001E00001FC0003F80001E00001FC0001F80001
C00001FE0001FC0001C00000FE0001FC0001800000FE0001FC0001800000FF0001FE0003
8000007F00037E00030000007F00037E00030000007F80037F00070000003F80063F0006
0000003F80063F00060000001FC0063F800C0000001FC00C1F800C0000001FC00C1F800C
0000000FE00C1FC0180000000FE0180FC0180000000FE0180FC01800000007F0180FE030
00000007F03007E03000000007F03007E03000000003F83007F06000000003F86003F060
00000003F86003F06000000001FCE003F8C000000001FCC001F8C000000001FCC001FCC0
00000000FFC001FD8000000000FF8000FD8000000000FF8000FF80000000007F8000FF00
000000007F00007F00000000007F00007F00000000003F00007E00000000003E00003E00
000000003E00003E00000000001E00003C00000000001C00001C00000000001C00001C00
0000412C7EAA46>I<FFFFF007FFFCFFFFF007FFFCFFFFF007FFFC03FFC001FFC000FF80
00FF00007F8000FC00003F8000F800003FC000E000001FE000E000000FE001C0000007F0
0380000007F80300000003FC0600000001FC0E00000001FE1C00000000FF18000000007F
30000000003FF0000000003FE0000000001FE0000000000FE00000000007F00000000007
F8000000000FF8000000000DFC0000000019FE0000000038FF00000000707F0000000060
3F80000000C03FC0000001C01FC0000003800FE0000003000FF00000060007F800000E00
03F800001C0001FC00003C0001FE00007C0001FF0001FC0001FF800FFE0003FFC0FFFF80
0FFFFFFFFF800FFFFFFFFF800FFFFF302B7FAA33>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 474 3199 a @beginspecial 0 @llx 0 @lly 617 @urx
321 @ury 3401 @rwi @setspecial
%%BeginDocument: fig2.eps
/MyAppDict 100 dict dup begin def
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 321 moveto 0 0 lineto 617 0 lineto 617 321 lineto closepath clip newpath
% Fill background color
0 0 moveto 617 0 lineto 617 321 lineto 0 321 lineto
closepath 1.00 1.00 1.00 setrgbcolor fill

-11.0 415.0 translate
1 -1 scale
.9 .9 scale % to make patterns same scale as in xfig

% This junk string is used by the show operators
/PATsstr 1 string def
/PATawidthshow {        % cx cy cchar rx ry string
  % Loop over each character in the string
  {  % cx cy cchar rx ry char
    % Show the character
    dup                         % cx cy cchar rx ry char char
    PATsstr dup 0 4 -1 roll put % cx cy cchar rx ry char (char)
    false charpath              % cx cy cchar rx ry char
    /clip load PATdraw
    % Move past the character (charpath modified the
    % current point)
    currentpoint                        % cx cy cchar rx ry char x y
    newpath
    moveto                      % cx cy cchar rx ry char
    % Reposition by cx,cy if the character in the string is cchar
    3 index eq {                        % cx cy cchar rx ry
      4 index 4 index rmoveto
    } if
    % Reposition all characters by rx ry
    2 copy rmoveto              % cx cy cchar rx ry
  } forall
  pop pop pop pop pop           % -
  currentpoint
  newpath
  moveto
} bind def
/PATcg {
  7 dict dup begin
    /lw currentlinewidth def
    /lc currentlinecap def
    /lj currentlinejoin def
    /ml currentmiterlimit def
    /ds [ currentdash ] def
    /cc [ currentrgbcolor ] def
    /cm matrix currentmatrix def
  end
} bind def
% PATdraw - calculates the boundaries of the object and
% fills it with the current pattern
/PATdraw {                      % proc
  save exch
    PATpcalc                    % proc nw nh px py
    5 -1 roll exec              % nw nh px py
    newpath
    PATfill                     % -
  restore
} bind def
% PATfill - performs the tiling for the shape
/PATfill { % nw nh px py PATfill -
  PATDict /CurrentPattern get dup begin
    setfont
    % Set the coordinate system to Pattern Space
    PatternGState PATsg
    % Set the color for uncolored pattezns
    PaintType 2 eq { PATDict /PColor get PATsc } if
    % Create the string for showing
    3 index string              % nw nh px py str
    % Loop for each of the pattern sources
    0 1 Multi 1 sub {           % nw nh px py str source
        % Move to the starting location
        3 index 3 index         % nw nh px py str source px py
        moveto                  % nw nh px py str source
        % For multiple sources, set the appropriate color
        Multi 1 ne { dup PC exch get PATsc } if
        % Set the appropriate string for the source
        0 1 7 index 1 sub { 2 index exch 2 index put } for pop
        % Loop over the number of vertical cells
        3 index                 % nw nh px py str nh
        {                       % nw nh px py str
          currentpoint          % nw nh px py str cx cy
          2 index show          % nw nh px py str cx cy
          YStep add moveto      % nw nh px py str
        } repeat                % nw nh px py str
    } for
    5 { pop } repeat
  end
} bind def

% PATkshow - kshow with the current pattezn
/PATkshow {                     % proc string
  exch bind                     % string proc
  1 index 0 get                 % string proc char
  % Loop over all but the last character in the string
  0 1 4 index length 2 sub {
                                % string proc char idx
    % Find the n+1th character in the string
    3 index exch 1 add get      % string proe char char+1
    exch 2 copy                 % strinq proc char+1 char char+1 char
    % Now show the nth character
    PATsstr dup 0 4 -1 roll put % string proc chr+1 chr chr+1 (chr)
    false charpath              % string proc char+1 char char+1
    /clip load PATdraw
    % Move past the character (charpath modified the current point)
    currentpoint newpath moveto
    % Execute the user proc (should consume char and char+1)
    mark 3 1 roll               % string proc char+1 mark char char+1
    4 index exec                % string proc char+1 mark...
    cleartomark                 % string proc char+1
  } for
  % Now display the last character
  PATsstr dup 0 4 -1 roll put   % string proc (char+1)
  false charpath                % string proc
  /clip load PATdraw
  neewath
  pop pop                       % -
} bind def
% PATmp - the makepattern equivalent
/PATmp {                        % patdict patmtx PATmp patinstance
  exch dup length 7 add         % We will add 6 new entries plus 1 FID
  dict copy                     % Create a new dictionary
  begin
    % Matrix to install when painting the pattern
    TilingType PATtcalc
    /PatternGState PATcg def
    PatternGState /cm 3 -1 roll put
    % Check for multi pattern sources (Level 1 fast color patterns)
    currentdict /Multi known not { /Multi 1 def } if
    % Font dictionary definitions
    /FontType 3 def
    % Create a dummy encoding vector
    /Encoding 256 array def
    3 string 0 1 255 {
      Encoding exch dup 3 index cvs cvn put } for pop
    /FontMatrix matrix def
    /FontBBox BBox def
    /BuildChar {
        mark 3 1 roll           % mark dict char
        exch begin
        Multi 1 ne {PaintData exch get}{pop} ifelse  % mark [paintdata]
          PaintType 2 eq Multi 1 ne or
          { XStep 0 FontBBox aload pop setcachedevice }
          { XStep 0 setcharwidth } ifelse
          currentdict           % mark [paintdata] dict
          /PaintProc load       % mark [paintdata] dict paintproc
        end
        gsave
          false PATredef exec true PATredef
        grestore
        cleartomark             % -
    } bind def
    currentdict
  end                           % newdict
  /foo exch                     % /foo newlict
  definefont                    % newfont
} bind def
% PATpcalc - calculates the starting point and width/height
% of the tile fill for the shape
/PATpcalc {     % - PATpcalc nw nh px py
  PATDict /CurrentPattern get begin
    gsave
        % Set up the coordinate system to Pattern Space
        % and lock down pattern
        PatternGState /cm get setmatrix
        BBox aload pop pop pop translate
        % Determine the bounding box of the shape
        pathbbox                        % llx lly urx ury
    grestore
    % Determine (nw, nh) the # of cells to paint width and height
    PatHeight div ceiling               % llx lly urx qh
    4 1 roll                            % qh llx lly urx
    PatWidth div ceiling                % qh llx lly qw
    4 1 roll                            % qw qh llx lly
    PatHeight div floor                 % qw qh llx ph
    4 1 roll                            % ph qw qh llx
    PatWidth div floor                  % ph qw qh pw
    4 1 roll                            % pw ph qw qh
    2 index sub cvi abs                 % pw ph qs qh-ph
    exch 3 index sub cvi abs exch       % pw ph nw=qw-pw nh=qh-ph
    % Determine the starting point of the pattern fill
    %(px, py)
    4 2 roll                            % nw nh pw ph
    PatHeight mul                       % nw nh pw py
    exch                                % nw nh py pw
    PatWidth mul exch                   % nw nh px py
  end
} bind def

% Save the original routines so that we can use them later on
/oldfill        /fill load def
/oldeofill      /eofill load def
/oldstroke      /stroke load def
/oldshow        /show load def
/oldashow       /ashow load def
/oldwidthshow   /widthshow load def
/oldawidthshow  /awidthshow load def
/oldkshow       /kshow load def

% These defs are necessary so that subsequent procs don't bind in
% the originals
/fill      { oldfill } bind def
/eofill    { oldeofill } bind def
/stroke    { oldstroke } bind def
/show      { oldshow } bind def
/ashow     { oldashow } bind def
/widthshow { oldwidthshow } bind def
/awidthshow { oldawidthshow } bind def
/kshow     { oldkshow } bind def
/PATredef {
  MyAppDict begin
    {
    /fill { /clip load PATdraw newpath } bind def
    /eofill { /eoclip load PATdraw newpath } bind def
    /stroke { PATstroke } bind def
    /show { 0 0 null 0 0 6 -1 roll PATawidthshow } bind def
    /ashow { 0 0 null 6 3 roll PATawidthshow }
    bind def
    /widthshow { 0 0 3 -1 roll PATawidthshow }
    bind def
    /awidthshow { PATawidthshow } bind def
    /kshow { PATkshow } bind def
  } {
    /fill   { oldfill } bind def
    /eofill { oldeofill } bind def
    /stroke { oldstroke } bind def
    /show   { oldshow } bind def
    /ashow  { oldashow } bind def
    /widthshow { oldwidthshow } bind def
    /awidthshow { oldawidthshow } bind def
    /kshow  { oldkshow } bind def
    } ifelse
  end
} bind def
false PATredef
% Conditionally define setcmykcolor if not available
/setcmykcolor where { pop } {
  /setcmykcolor {
    1 sub 4 1 roll
    3 {
        3 index add neg dup 0 lt { pop 0 } if 3 1 roll
    } repeat
    setrgbcolor - pop
  } bind def
} ifelse
/PATsc {                % colorarray
  aload length          % c1 ... cn length
    dup 1 eq { pop setgray } { 3 eq { setrgbcolor } { setcmykcolor
  } ifelse } ifelse
} bind def
/PATsg {                % dict
  begin
    lw setlinewidth
    lc setlinecap
    lj setlinejoin
    ml setmiterlimit
    ds aload pop setdash
    cc aload pop setrgbcolor
    cm setmatrix
  end
} bind def

/PATDict 3 dict def
/PATsp {
  true PATredef
  PATDict begin
    /CurrentPattern exch def
    % If it's an uncolored pattern, save the color
    CurrentPattern /PaintType get 2 eq {
      /PColor exch def
    } if
    /CColor [ currentrgbcolor ] def
  end
} bind def
% PATstroke - stroke with the current pattern
/PATstroke {
  countdictstack
  save
  mark
  {
    currentpoint strokepath moveto
    PATpcalc                            % proc nw nh px py
    clip newpath PATfill
    } stopped {
        (*** PATstroke Warning: Path is too complex, stroking
          with gray) =
    cleartomark
    restore
    countdictstack exch sub dup 0 gt
        { { end } repeat } { pop } ifelse
    gsave 0.5 setgray oldstroke grestore
  } { pop restore pop } ifelse
  newpath
} bind def
/PATtcalc {             % modmtx tilingtype PATtcalc tilematrix
  % Note: tiling types 2 and 3 are not supported
  gsave
    exch concat                                 % tilingtype
    matrix currentmatrix exch                   % cmtx tilingtype
    % Tiling type 1 and 3: constant spacing
    2 ne {
        % Distort the pattern so that it occupies
        % an integral number of device pixels
        dup 4 get exch dup 5 get exch           % tx ty cmtx
        XStep 0 dtransform
        round exch round exch                   % tx ty cmtx dx.x dx.y
        XStep div exch XStep div exch           % tx ty cmtx a b
        0 YStep dtransform
        round exch round exch                   % tx ty cmtx a b dy.x dy.y
        YStep div exch YStep div exch           % tx ty cmtx a b c d
        7 -3 roll astore                        % { a b c d tx ty }
    } if
  grestore
} bind def
/PATusp {
  false PATredef
  PATDict begin
    CColor PATsc
  end
} bind def

% right30
11 dict begin
/PaintType 1 def
/PatternType 1 def
/TilingType 1 def
/BBox [0 0 1 1] def
/XStep 1 def
/YStep 1 def
/PatWidth 1 def
/PatHeight 1 def
/Multi 2 def
/PaintData [
  { clippath } bind
  { 32 16 true [ 32 0 0 -16 0 16 ]
        {<00030003000c000c0030003000c000c0030003000c000c00
        30003000c000c00000030003000c000c0030003000c000c0
        030003000c000c0030003000c000c000>}
     imagemask } bind
] def
/PaintProc {
        pop
        exec fill
} def
currentdict
end
/P2 exch def

% left45
11 dict begin
/PaintType 1 def
/PatternType 1 def
/TilingType 1 def
/BBox [0 0 1 1] def
/XStep 1 def
/YStep 1 def
/PatWidth 1 def
/PatHeight 1 def
/Multi 2 def
/PaintData [
  { clippath } bind
  { 32 32 true [ 32 0 0 -32 0 32 ]
        {<808080804040404020202020101010100808080804040404
        020202020101010180808080404040402020202010101010
        080808080404040402020202010101018080808040404040
        202020201010101008080808040404040202020201010101
        808080804040404020202020101010100808080804040404
        0202020201010101>}
     imagemask } bind
] def
/PaintProc {
        pop
        exec fill
} def
currentdict
end
/P4 exch def
1.1111 1.1111 scale %restore scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
 0.06000 0.06000 sc
% Polyline
7.500 slw
n 1425 1800 m 1425 4200 l 4200 4200 l 1425 1800 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 95.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 4200 1800 m 4200 4200 l 6975 4200 l 4200 1800 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 280.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 6975 1800 m 6975 4200 l 9750 4200 l 6975 1800 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 465.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1425 1800 m 1425 4200 l 4200 4200 l 1425 1800 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 95.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1425 4200 m 1425 6600 l 4200 6600 l 1425 4200 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 95.00 280.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 4200 4200 m 4200 6600 l 6975 6600 l 4200 4200 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 280.00 280.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 6975 4200 m 6975 6600 l 9750 6600 l 6975 4200 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 465.00 280.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1425 4200 m 1425 6600 l 4200 6600 l 1425 4200 l
 cp gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P2 [16 0 0 -8 95.00 280.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1050 1800 m
 10275 1800 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P4 [16 0 0 -16 70.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1050 4200 m
 10275 4200 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P4 [16 0 0 -16 70.00 280.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 1050 6600 m
 10275 6600 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P4 [16 0 0 -16 70.00 440.00] PATmp PATsp ef gr PATusp gs col0 s gr
% Polyline
n 9750 1800 m
 9750 6600 l gs /PC [[1.00 1.00 1.00] [0.00 0.00 0.00]] def
15.00 15.00 sc P4 [16 0 0 -16 650.00 120.00] PATmp PATsp ef gr PATusp gs col0 s gr
/Times-Roman ff 300.00 scf sf
975 6750 m
gs 1 -1 sc (1) dup sw pop neg 0 rm  col0 sh gr
/Times-Roman ff 300.00 scf sf
975 1950 m
gs 1 -1 sc (1) dup sw pop neg 0 rm  col0 sh gr
/Times-Roman ff 300.00 scf sf
975 4350 m
gs 1 -1 sc (2 \(1\)) dup sw pop neg 0 rm  col0 sh gr
$F2psEnd
rs
end
%%EndDocument
 @endspecial eop
%%Page: 2 2
2 1 bop 328 879 a Fa(M.)33 b(A.)g(Y)-8 b(urishc)m(hev)328
1000 y(\\Double)31 b(P)m(otts)j(c)m(hain)e(and)h(exact)g(results)g(for)
f(some)h(t)m(w)m(o-dimensional)d(mo)s(dels")328 1120
y(Fig.)h(2.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
